Exponential propagators for the Schr\"odinger equation with a time-dependent potential

We consider the numerical integration of the Schr\"odinger equation with a time-dependent Hamiltonian given as the sum of the kinetic energy and a time-dependent potential. Commutator-free (CF) propagators are exponential propagators that have shown to be highly efficient for general time-dependent Hamiltonians. We propose new CF propagators that are tailored for Hamiltonians of said structure, showing a considerably improved performance. We obtain new fourth- and sixth-order CF propagators as well as a novel sixth-order propagator that incorporates a double commutator that only depends on coordinates, so this term can be considered as cost-free. The algorithms require the computation of the action of exponentials on a vector similarly to the well known exponential midpoint propagator, and this is carried out using the Lanczos method. We illustrate the performance of the new methods on several numerical examples.

==> EvsC_schr_128_0008935.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
xlabel={$\log_{10} cost$},
ylabel={$\log_{10} error$},
xmin=3.6, xmax=4.65,
ymin=-11, ymax=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\mathrm{ CF_{3Opt}^{[4]} }$},{$\mathrm{ CF_{5}^{[6]} }$},{$\Upsilon_{2}^{[4]}$},{$\Upsilon_{2}^{[6]}$},{$\Upsilon_{3}^{[6]}$},{$\Upsilon_{1,3}^{[2]}$}}
]
\addplot [thick, color0, dotted, mark=star, mark size = 4, mark options={solid}]
table {%
2.77815125038364 -1.01155802479221
2.95424250943932 -0.946699640132459
3.12057393120585 -1.04824775332697
3.3096301674259 -1.30458875930572
3.48572142648158 -1.37230456108079
3.67024585307412 -2.3768099188373
3.84633711212981 -3.52403750842564
4.02612451674545 -4.43526697717548
4.20628604441243 -7.21785718360389
4.38453261549425 -7.99429154574715
4.56348108539441 -9.42661545643324
4.74241088058049 -10.703736069835
4.85870558937241 -11.3172174026807
5.02036128264771 -11.8960180737859
5.14341454208238 -11.8620628643015
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size = 4, mark options={solid}]
table {%
3 -0.734918059693927
3.17609125905568 -1.04590977457271
3.34242268082221 -1.09426316945261
3.53147891704225 -1.20765501320529
3.70757017609794 -1.35781762986502
3.89209460269048 -1.25309856685217
4.06818586174616 -2.74560441681116
4.24797326636181 -5.48513981862287
4.42813479402879 -7.35396141260481
4.5976074408031 -8.23477412758426
4.74911766235632 -9.777168689491
4.89875808144042 -11.342812219734
5.02351583801841 -11.4895040669222
5.17872377474296 -11.5188027549582
5.29411776900455 -11.0784105320238
};
\addplot [ultra thick, color2, dashed, mark=square, mark size = 4, mark options={solid}]
table {%
2.60205999132796 -1.22108905904692
2.77815125038364 -0.907093030275879
2.94448267215017 -0.620525748395337
3.13353890837022 -1.1251387671684
3.3096301674259 -1.26713603867015
3.49415459401844 -1.4224419857577
3.67024585307412 -1.31060673410179
3.85003325768977 -3.98788671361352
4.03019478535675 -6.17420947505169
4.20844135643857 -7.54809853319258
4.38738982633873 -8.68963773495137
4.56631962152481 -10.137504217248
4.74476223706558 -11.0225665728337
4.87769377907898 -11.658503496407
5.0051118439161 -11.7699012866736
};
\addplot [ultra thick, color3, mark=diamond*, mark size =3]
table {%
2.60205999132796 -1.25950750369629
2.77815125038364 -0.894008404935139
2.94448267215017 -0.666784530385754
3.13353890837022 -1.12600212372472
3.3096301674259 -1.26555047924762
3.49415459401844 -1.42105378822211
3.67024585307412 -1.33134020492309
3.85003325768977 -3.98840436325719
4.03019478535675 -6.17423132599888
4.20844135643857 -7.54855651979485
4.38738982633873 -8.69290790042215
4.56631962152481 -10.2613691966974
4.74476223706558 -11.6800290154033
4.87769377907898 -11.872112638763
5.0051118439161 -11.7782859815244
};
\addplot [ultra thick, color4, mark=triangle*, mark size =4]
table {%
2.77815125038364 -1.07176219960852
2.95424250943932 -1.15844418919547
3.12057393120585 -1.07982672302727
3.3096301674259 -1.07578901715479
3.48572142648158 -1.28771726811236
3.67024585307412 -1.41757695788815
3.84633711212981 -1.5170236518829
4.02612451674545 -2.72528398260212
4.20628604441243 -5.47016557551895
4.38171058567103 -7.32881750726226
4.5487578285737 -8.18952548290252
4.71244765720305 -9.73020461072403
4.87509600556058 -11.3109368956546
5.00263251568728 -11.6161624232724
5.14341454208238 -11.4668064371432
};
\addplot [thick, color5]
table {%
	2.60205999132796 -0.663135757263645
	2.77815125038364 -0.865698457278351
	2.94448267215017 -0.916610203625236
	3.13353890837022 -1.08251141960164
	3.3096301674259 -1.24700428240419
	3.49415459401844 -1.42346373052151
	3.67024585307412 -1.31601617310297
	3.85003325768977 -3.7163114091566
	4.03019478535675 -4.1482803279515
	4.20844135643857 -4.50475260179833
	4.38738982633873 -4.86263188306041
	4.56631962152481 -5.22048361375193
	4.74476223706558 -5.57736542009512
	4.87769377907898 -5.93474190233759
	5.0051118439161 -6.29188247581978
};

\end{axis}

\end{tikzpicture}


==> EvsC_schr_128_001787.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
xlabel={$\log_{10} cost$},
ylabel={$\log_{10} error$},
xmin=3.6, xmax=4.65,
ymin=-11, ymax=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\mathrm{ CF_{3Opt}^{[4]} }$},{$\mathrm{ CF_{5}^{[6]} }$},{$\Upsilon_{2}^{[4]}$},{$\Upsilon_{2}^{[6]}$},{$\Upsilon_{3}^{[6]}$},{$\Upsilon_{1,3}^{[2]}$}}
]
\addplot [thick, color0, dotted, mark=star, mark size = 4, mark options={solid}]
table {%
2.77815125038364 0.120509713598205
2.95424250943932 0.134553759956285
3.12057393120585 0.100258834986423
3.3096301674259 0.183052791023336
3.48572142648158 -0.673709129368067
3.67024585307412 -1.09158813740678
3.84633711212981 -4.1646628955265
4.02612451674545 -7.15374760696562
4.20628604441243 -7.60494754921118
4.38453261549425 -8.67891928895121
4.53351786201697 -9.41638760621319
4.67711398602634 -10.1300275664847
4.82468543313461 -10.7761917504629
4.95831537084576 -11.2485050339835
5.07970931648952 -11.3002416500918
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size = 4, mark options={solid}]
table {%
3 0.0932203137425276
3.17609125905568 0.160462945052749
3.34242268082221 0.164886036732874
3.53147891704225 0.172565347588349
3.70757017609794 -0.210619461710691
3.89209460269048 -1.96213341924086
4.06818586174616 -4.96164250375397
4.24718739058635 -7.41049184273006
4.41783691162632 -8.17404567294395
4.56922170428736 -10.0911840219464
4.71982828625433 -11.3557099345873
4.8530651648216 -11.62118126504
4.9969536220331 -11.4788703125379
5.13996719518393 -11.4083980350386
5.28549879907422 -11.3811483661642
};
\addplot [ultra thick, color2, dashed, mark=square, mark size = 4, mark options={solid}]
table {%
2.60205999132796 0.149197141572398
2.77815125038364 0.107543591736859
2.94448267215017 0.120812006895421
3.13353890837022 0.133168405771965
3.3096301674259 0.177995320513486
3.49415459401844 -0.509502178148921
3.67024585307412 -2.36412991499708
3.85003325768977 -7.21441156589289
4.03019478535675 -7.43298075466265
4.20844135643857 -8.8234484686036
4.38738982633873 -9.89981319146018
4.56325557343525 -10.6155451167132
4.69201806227988 -11.1243238407964
4.82308932330194 -11.3772942099972
4.94711989693841 -11.3902363223389
};
\addplot [ultra thick, color3, mark=diamond*, mark size=3.5]
table {%
2.60205999132796 0.144362289691113
2.77815125038364 0.102080449696257
2.94448267215017 0.123912936887934
3.13353890837022 0.134803500640905
3.3096301674259 0.178074163250094
3.49415459401844 -0.509501981191282
3.67024585307412 -2.36412991253427
3.85003325768977 -7.23155359517211
4.03019478535675 -7.43471081131086
4.20844135643857 -8.86767943544469
4.38738982633873 -10.9805933232505
4.56325557343525 -11.6425362281474
4.69201806227988 -11.4694278358048
4.82308932330194 -11.4013668558788
4.94711989693841 -11.4033245762579
};
\addplot [ultra thick, color4, mark=triangle, mark size=4]
table {%
2.77815125038364 0.126225077895184
2.95424250943932 0.131456138141323
3.12057393120585 0.122432294479103
3.3096301674259 0.122275414943666
3.48572142648158 0.100718027953014
3.67024585307412 -0.0666245580296889
3.84633711212981 -1.72699451762121
4.02612451674545 -5.01073830661875
4.20237932107962 -7.51346302041444
4.36619874736973 -8.7320650047381
4.53223189257381 -10.468418540983
4.69665339001982 -11.6256681585865
4.8239434831132 -11.4451798995219
4.96470265802021 -11.3869908362344
5.11079502581682 -11.3842007982273
};
\addplot [thick, color5]
table {%
	2.60205999132796 0.08445394935806
	2.77815125038364 0.119007066968067
	2.94448267215017 0.127312892571154
	3.13353890837022 0.132439526288993
	3.3096301674259 0.177667714851941
	3.49415459401844 -0.506760723077473
	3.67024585307412 -2.12249666261456
	3.85003325768977 -2.69888427363071
	4.03019478535675 -3.05911628975629
	4.20844135643857 -3.41557115351346
	4.38738982633873 -3.7734513518138
	4.56325557343525 -4.13130361187914
	4.69201806227988 -4.48818569282119
	4.823095849973 -4.84556220967087
	4.94711989693841 -5.20270297975386
};
\end{axis}

\end{tikzpicture}


==> EvsC_schr_64_0008935.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
xlabel={$\log_{10} cost$},
ylabel={$\log_{10} error$},
xmin=3., xmax=4.5,
ymin=-11, ymax=-1,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\mathrm{ CF_{3Opt}^{[4]} }$},{$\mathrm{ CF_{5}^{[6]} }$},{$\Upsilon_{2}^{[4]}$},{$\Upsilon_{2}^{[6]}$},{$\Upsilon_{3}^{[6]}$},{$\Upsilon_{1,3}^{[2]}$}}
]
\addplot [thick, color0, dotted, mark=star, mark size = 4, mark options={solid}]
table {%
2.47712125471966 -0.39348472755741
2.65321251377534 -0.228175529795905
2.81954393554187 -1.60373764371677
3.00860017176192 -1.70715751780248
3.1846914308176 -2.33939112534327
3.36921585741014 -3.90447601938435
3.54530711646582 -4.25602750821919
3.72509452108147 -6.52663201573848
3.90525604874845 -7.40249409856571
4.08350261983027 -8.1208408731148
4.26245108973043 -8.83816026689634
4.41049042000345 -9.55455111061459
4.54064225440965 -10.2686409473828
4.6638139591339 -10.983102930929
4.77871546654902 -11.3880146548704
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size = 4, mark options={solid}]
table {%
2.69897000433602 0.0427708825367294
2.8750612633917 -0.743712300066745
3.04139268515822 -1.57519021003093
3.23044892137827 -1.90869595522815
3.40654018043396 -2.13704533408838
3.5910646070265 -3.18211165939467
3.76715586608218 -4.66462767187767
3.94694327069783 -7.53817595161424
4.1183308740573 -8.61167597902524
4.26913919679218 -10.1553382043235
4.41879829059035 -11.520886747325
4.57165061148795 -11.8940689032449
4.6990047465049 -11.7949757035965
4.85142958601948 -11.9124239655111
4.99132355943046 -12.8316693206281
};
\addplot [ultra thick, color2, dashed, mark=square, mark size = 4, mark options={solid}]
table {%
2.30102999566398 -0.100357857036747
2.47712125471966 -0.601785095650546
2.64345267648619 -1.18129597102487
2.83250891270624 -1.20331292915327
3.00860017176192 -1.53696005336369
3.19312459835446 -2.22260007483406
3.36921585741014 -3.7953988550214
3.54900326202579 -5.42249026789649
3.72916478969277 -6.96364242050047
3.90741136077459 -7.68070213487028
4.08635983067475 -8.39765563523231
4.26528962586083 -9.113770069104
4.39797475084092 -9.82775460455204
4.52551126096761 -10.5429626786744
4.64608990127443 -11.2290134127336
};
\addplot [ultra thick, color3, mark=diamond*, mark size=3.5]
table {%
2.30102999566398 -0.100357857036747
2.47712125471966 -0.640901273549984
2.64345267648619 -1.25084523178956
2.83250891270624 -1.20595940816361
3.00860017176192 -1.53699587672138
3.19312459835446 -2.22898361146428
3.36921585741014 -3.79548169307933
3.54900326202579 -5.42793621530183
3.72916478969277 -7.92160024337373
3.90741136077459 -9.06569112138169
4.08635983067475 -10.5523017576892
4.26528962586083 -11.7319269905014
4.39797475084092 -11.9224589089786
4.52551126096761 -11.9163334197485
4.64608990127443 -11.6709773692575
};
\addplot [ultra thick, color4, mark=triangle*, mark size=4]
table {%
2.47712125471966 0.0403928496809517
2.65321251377534 -0.20709645220323
2.81954393554187 -1.26800910994249
3.00860017176192 -1.27587521467098
3.1846914308176 -1.44459330856029
3.36921585741014 -1.9727663977175
3.54530711646582 -2.6973282584865
3.72509452108147 -4.6660142205449
3.90525604874845 -7.523437114606
4.06877936300956 -8.57156363122174
4.23248786635299 -10.0872098458617
4.39562339435584 -11.4207499255712
4.54288764234241 -11.8204847008823
4.6638139591339 -11.7357881699855
4.81698989530431 -11.7107742700248
};
\addplot [thick, color5]
table {%
	2.30102999566398 -0.899925957642784
	2.47712125471966 -0.155432733459199
	2.64345267648619 -1.16487172325727
	2.83250891270624 -1.37808471723275
	3.00860017176192 -1.52754807621379
	3.19312459835446 -2.16768429247866
	3.36921585741014 -2.8258345591548
	3.54900326202579 -3.18650065724928
	3.72916478969277 -3.54645785521204
	3.90741136077459 -3.90278874394003
	4.08635983067475 -4.26061396942508
	4.26528962586083 -4.618442079944
	4.39797475084092 -4.97531352187855
	4.52551126096761 -5.33268552220217
	4.64608990127443 -5.68982403480545
};

\end{axis}

\end{tikzpicture}


==> EvsC_schr_64_001787.tikz <==
% This file was created by matplotlib2tikz v0.6.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
y label style={at={(axis description cs:0.08,0.5)},anchor=south},
xlabel={$\log_{10} cost$},
ylabel={$\log_{10} error$},
xmin=3, xmax=4.5,
ymin=-11, ymax=0,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
y grid style={white!69.01960784313725!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\mathrm{ CF_{3Opt}^{[4]} }$},{$\mathrm{ CF_{5}^{[6]} }$},{$\Upsilon_{2}^{[4]}$},{$\Upsilon_{2}^{[6]}$},{$\Upsilon_{3}^{[6]}$},{$\Upsilon_{1,3}^{[2]}$}}
]
\addplot [thick, color0, dotted, mark=star, mark size=4, mark options={solid}]
table {%
2.47712125471966 0.150494007647374
2.65321251377534 0.176223311327777
2.81954393554187 0.188879894718167
3.00860017176192 -0.14539875734583
3.1846914308176 -0.787416348754147
3.36921585741014 -2.7991382853865
3.54530711646582 -5.35858026320271
3.72509452108147 -6.07128814103235
3.90525604874845 -6.78828987731045
4.07849306816657 -7.49999806418177
4.22587762863952 -8.21512527686531
4.35728673151412 -8.92991869418534
4.50490561894132 -9.64010201250091
4.65151060945951 -10.3375851192816
4.77558132418111 -10.9451235809566
};
\addplot [thick, color1, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=asterisk, mark size = 4, mark options={solid}]
table {%
2.69897000433602 0.0700283442406513
2.8750612633917 0.183032978498603
3.04139268515822 0.176200730496149
3.23044892137827 -0.111674705978656
3.40654018043396 -0.88108034014138
3.5910646070265 -4.12316870923992
3.7670073639498 -6.42877292974028
3.94146173934733 -7.48503542143241
4.10414555055401 -8.56908988589666
4.26011911003137 -9.63075790304711
4.40779866084079 -10.7658468757928
4.53992878789182 -11.3052228017522
4.68503375433325 -11.4901176426756
4.82230540982323 -11.3441934354434
4.98195444446997 -11.4334023931526
};
\addplot [ultra thick, color2, dashed, mark=square, mark size = 4, mark options={solid}]
table {%
2.30102999566398 0.115399698136327
2.47712125471966 0.192028113856127
2.64345267648619 0.166399815928079
2.83250891270624 0.176077437167733
3.00860017176192 0.102912189569723
3.19312459835446 -1.38549434955285
3.36921585741014 -5.32111415439712
3.54900326202579 -6.61175428374984
3.72916478969277 -7.28792756642655
3.90741136077459 -7.99402895196437
4.08635983067475 -8.70572766285299
4.2375688701982 -9.41773283449608
4.3638938977741 -10.1202475663122
4.51053160584908 -10.8067056268918
4.63978521298682 -11.2210731366329
};
\addplot [ultra thick, color3, mark=diamond*, mark size=3.5]
table {%
2.30102999566398 0.115399698136327
2.47712125471966 0.192084745157111
2.64345267648619 0.166382852402265
2.83250891270624 0.176072513187825
3.00860017176192 0.10291746030487
3.19312459835446 -1.38741224164016
3.36921585741014 -5.32527852009474
3.54900326202579 -7.03654857772259
3.72916478969277 -7.82363930247071
3.90741136077459 -8.82176351466955
4.08635983067475 -10.3634356962442
4.2375688701982 -11.2726394443022
4.3638938977741 -11.4619987598399
4.51053160584908 -11.3367133165421
4.63978521298682 -11.4070774961658
};
\addplot [ultra thick, color4, mark=triangle*, mark size=4]
table {%
2.47712125471966 0.174194073581594
2.65321251377534 0.076534845014341
2.81954393554187 0.16549889040036
3.00860017176192 0.178931124686568
3.1846914308176 -0.146267537692071
3.36921585741014 -0.820888349738911
3.54530711646582 -3.84795613560809
3.7238659644435 -7.16525322792732
3.89159320434897 -8.27050520038457
4.05292468370773 -9.04659059575938
4.2275782202996 -10.5580943177791
4.38334851777202 -11.2051086099927
4.51428204786038 -11.4494121252867
4.65420542968538 -11.3313926529635
4.79390208594707 -11.3887344217261
};
\addplot [thick, color5]
table {%
	2.30102999566398 0.116552653335919
	2.47712125471966 0.165874941348029
	2.64345267648619 0.169829536305536
	2.83250891270624 0.171633975953607
	3.00860017176192 0.0942858734522171
	3.19312459835446 -1.14486185086956
	3.36921585741014 -1.7385458502417
	3.54900326202579 -2.09728825066907
	3.72916478969277 -2.45725938074024
	3.90741136077459 -2.81360056516001
	4.08635983067475 -3.1714305609097
	4.23754373814287 -3.52926080708689
	4.36383752883614 -3.88613319884389
	4.51053160584908 -4.24350562036678
	4.63978521298682 -4.60064434548067
};

\end{axis}

\end{tikzpicture}

